Uniqueness and stability of the saddle-shaped solution to the fractional Allen-Cahn equation

In this paper we prove the uniqueness of the saddle-shaped solution to the semilinear nonlocal elliptic equation $(-\Delta)^\gamma u = f(u)$ in $\mathbb R^{2m}$, where $\gamma \in (0,1)$ and $f$ is of Allen-Cahn type. Moreover, we prove that this solution is stable whenever $2m\geq 14$. As a consequence of this result and the connection of the problem with nonlocal minimal surfaces, we show that the Simons cone $\{(x', x'') \in \mathbb R^{m}\times \mathbb R^m \ : \ |x'| = |x''|\}$ is a stable nonlocal $(2\gamma)$-minimal surface in dimensions $2m\geq 14$. Saddle-shaped solutions of the fractional Allen-Cahn equation are doubly radial, odd with respect to the Simons cone, and vanish only in this set. It was known that these solutions exist in all even dimensions and are unstable in dimensions $2$, $4$ and $6$. Thus, after our result, the stability remains an open problem only in dimensions $8$, $10$, and $12$. The importance of studying this type of solution is due to its relation with the fractional version of a conjecture by De Giorgi. Saddle-shaped solutions are the simplest non 1D candidates to be global minimizers in high dimensions, a property not yet established in any dimension.

==> Examples.tex <==
\definecolor{CustomGreen}{RGB}{118,230,165}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.4100000, xscale=0.4100000, inner sep=0pt, outer sep=0pt]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%   LEFT DRAWING    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\path[scale=0.938, left color=CustomGreen, right color=transparent!0, path fading=south, fading transform={rotate=165}, opacity = 0.5, line width=0.566pt] 


% region Left
\path[left color=CustomGreen, right color=transparent!0, path fading=north, opacity = 0.5, line width=0.424pt] (118.2429,764.3301) -- (21.1789,715.5369)
.. controls (94.5967,615.3536) and (195.9205,579.7926) .. (247.1606,579.7926)
.. controls (298.4006,579.7926) and (398.5544,619.4041) .. (472.6884,717.0446)
-- (285.9016,809.4614) .. controls (233.3585,809.4950) and (268.1303,807.9929)
.. (207.9356,807.9929) -- cycle;

% x-axe Left
\path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
odd rule,line width=3.168pt] (18.5176,807.9742) -- (18.5176,809.8759) --
(475.5404,809.8759) -- (475.5404,807.9742) -- cycle;

% x-arrow Left
\path[draw=black,fill=black,even odd rule,line width=1.475pt]
(474.1177,809.0013) -- (467.2064,815.9192) -- (491.3962,809.0013) --
(467.2064,802.0833) -- cycle;

% y-axe Left
\path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
odd rule,line width=2.404pt] (246.0612,807.5509) -- (247.9610,807.5509) --
(247.9610,544.0301) -- (246.0612,544.0301) -- cycle;

% y-arrow Left
\path[draw=black,fill=black,even odd rule,line width=1.475pt]
(247.0622,550.5293) -- (253.9736,557.4472) -- (247.0622,533.2344) --
(240.1508,557.4472) -- cycle;

% Interval Left
\path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
odd rule,line width=1.786pt] (207.5049,806.5862) -- (207.5049,811.5256) --
(286.2549,811.5256) -- (286.2549,806.5862) -- cycle;

% Interval extreme 1 Left
\path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.492pt]
(207.3807,799.1032) -- (207.3807,818.6875);

% Interval extreme 2 Left
\path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.587pt]
(286.1082,799.1032) -- (286.1082,818.6875);

% line domain 1 Left
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
width=0.6pt] (207.3790,808.5203) -- (20.6223,716.0642);

% line domain 2 Left
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
width=0.6pt] (285.9016,809.4614) -- (472.6884,717.0446);




\node at (320, 670) {\normalsize $\Omega_1$};
\node at (200, 840) {\normalsize $-\varepsilon$};
\node at (287, 840) {\normalsize $\varepsilon$};
\node at (248, 832) {\normalsize $\Gamma_1$};
\node at (525, 810) {\normalsize $\R$};
\node at (247, 500) {\normalsize $\lambda>0$};









%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%   RIGHT DRAWING    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% Region Right
\path[left color=CustomGreen, right color=transparent!0, path fading=west, opacity = 0.9, line width=0.849pt]
(1010,770) -- (580,770) -- (580,810) --(1010,810) -- cycle;

% x-arrow Right
\path[draw=black,fill=black,even odd rule,line width=1.475pt]
(1004.5579+30,809.5433) -- (997.6465+30,816.4612) -- (1021.8363+30,809.5433) --
(997.6465+30,802.6253) -- cycle;

% y-arrow Right
\path[draw=black,fill=black,even odd rule,line width=1.475pt]
(777.5024+30,551.0713) -- (784.4138+30,557.9892) -- (777.5024+30,533.7765) --
(770.5911+30,557.9892) -- cycle;

% y-axe Right
\path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
odd rule,line width=2.404pt] (776.5014+30,809.5942) -- (778.4012+30,809.5942) --
(778.4012+30,546.0734) -- (776.5014+30,546.0734) -- cycle;

% line domain Right
\path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
odd rule,line width=3.168pt] (550.2910+30,769.4678) -- (550.2910+30,771.3694) --
(1007.3138+30,771.3694) -- (1007.3138+30,769.4678) -- cycle;


% x-axe Right
\path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
odd rule,line width=4.303pt] (548.9578+30,806.6413) -- (548.9578+30,811.5806) --
(1006.1195+30,811.5806) -- (1006.1195+30,806.6413) -- cycle;

% extreme interval Right
\path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
odd rule,line width=2.181pt] (767.3738+30,768.3177) -- (767.3738+30,772.3021) --
(786.9597+30,772.3021) -- (786.9597+30,768.3177) -- cycle;


\node at (900+30, 790) {\normalsize $\Omega_2$};
\node at (805+30, 755) {\normalsize $\varepsilon$};
\node at (700+50, 832) {\normalsize $\Gamma_2$};
\node at (1050+30, 810) {\normalsize $\R$};
\node at (773+30, 500) {\normalsize $\lambda>0$};

\end{tikzpicture}




==> ExtensionNarrow.tex <==

\definecolor{CustomGreen}{RGB}{118,230,165}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.6, xscale=0.6, inner sep=0pt, outer sep=0pt]
    
    %Colored area
  	\path[scale=0.938, left color=CustomGreen, right color=transparent!0, path fading=south, fading transform={rotate=165}, opacity = 0.5, line width=0.566pt] 
   	(184.5972,730.9394) ..
    controls (180.9575,730.9394) and (175.7847,731.1061) .. (175.6080,730.5759) ..
    controls (171.9672,733.0400) and (176.5782,725.4990) .. (177.0743,722.3815) ..
    controls (177.9067,717.1499) and (178.9183,706.8342) .. (179.0403,699.1456) ..
    controls (179.1420,692.7318) and (179.4706,682.7353) .. (179.7596,674.0350) ..
    controls (180.8080,642.4728) and (181.7457,635.5373) .. (188.5866,610.8525) ..
    controls (194.0462,591.1524) and (196.2268,586.3680) .. (197.4590,578.2401) ..
    controls (198.7299,569.8573) and (197.9960,549.5841) .. (196.8925,533.9029) ..
    controls (196.1731,523.6790) and (196.0775,513.8122) .. (196.1359,504.1440) ..
    controls (196.1807,496.7341) and (198.3317,489.1993) .. (199.2864,483.2319) ..
    controls (200.3263,476.7322) and (207.0868,463.2405) .. (207.9281,461.6518) ..
    controls (209.5004,458.6828) and (212.8173,454.6922) .. (215.4496,451.0385) ..
    controls (219.4043,445.5493) and (224.1839,440.4696) .. (226.8947,437.6896) ..
    controls (230.7942,433.6906) and (235.0627,430.1254) .. (239.2315,426.3742) ..
    controls (245.7129,420.5421) and (252.4112,415.8531) .. (258.2915,411.7250) ..
    controls (262.4443,408.8096) and (275.7732,400.1228) .. (289.5695,388.7998) ..
    controls (304.1982,376.7937) and (320.8984,362.8705) .. (332.5668,350.4120) ..
    controls (342.1077,340.2249) and (352.7447,329.9966) .. (360.9981,320.1828) ..
    controls (366.8928,313.1736) and (372.7162,306.7946) .. (376.9603,300.9333) ..
    controls (380.9052,295.4854) and (385.1250,290.9400) .. (387.8389,287.3902) ..
    controls (394.4930,278.6863) and (396.4141,275.0680) .. (396.5070,275.1820) ..
    controls (396.6358,275.3403) and (414.7734,312.7490) .. (439.3322,364.6649) ..
    controls (486.7650,464.9352) and (559.0040,618.9806) .. (577.6929,660.8923) ..
    controls (580.6800,667.5911) and (582.5384,671.3050) .. (582.4448,671.6076) ..
    controls (581.1122,675.9196) and (566.5199,682.2313) .. (562.4424,684.3159) ..
    controls (557.7739,686.7027) and (533.7931,692.6797) .. (523.4964,694.4520) ..
    controls (517.9932,695.3993) and (491.2056,692.2455) .. (474.5341,686.9823) ..
    controls (446.4561,678.1181) and (419.6258,662.6193) .. (401.5646,675.2542) ..
    controls (388.1532,684.6362) and (393.3733,680.8042) .. (390.9447,688.7330) ..
    controls (387.6971,699.3350) and (399.0009,708.5054) .. (405.6164,720.1689) ..
    controls (405.6164,720.1689) and (407.3428,724.2187) .. (407.3428,731.3123) ..
    controls (385.1788,731.3123) and (265.2897,730.8248) .. (246.4143,730.8248) ..
    controls (225.9070,729.9416) and (204.6809,731.0053) .. (184.5972,730.9394) --
    cycle;
    
    %Smooth line up
  	\path[draw=black,line join=miter,line cap=round,miter limit=4.00,even odd
    rule,line width=2.732pt] (164.6325,684.9149) .. controls (165.4599,680.7181)
    and (166.1341,676.4910) .. (166.6533,672.2450) .. controls (169.9255,645.4862)
    and (167.0382,618.0907) .. (172.2994,591.6509) .. controls (175.7296,574.4130)
    and (182.5705,557.9076) .. (184.8401,540.4789) .. controls (186.7951,525.4666)
    and (185.2973,510.2530) .. (184.4387,495.1384) .. controls (183.5802,480.0237)
    and (183.4049,464.5660) .. (187.8713,450.1008) .. controls (193.1075,433.1422)
    and (204.4385,418.6308) .. (217.4800,406.5922) .. controls (230.5216,394.5535)
    and (245.3615,384.6665) .. (259.6084,374.0818) .. controls (303.0951,341.7734)
    and (341.4415,302.5612) .. (372.7712,258.3641);
    
    
    %Smooth line down
  	\path[draw=black,line join=miter,line cap=round,miter limit=4.00,even odd
    rule,line width=2.480pt] (381.9422,683.7850) .. controls (382.1756,676.5966)
    and (378.6287,668.3766) .. (372.5114,662.9285) .. controls (371.8317,662.3232)
    and (371.1223,661.7504) .. (370.4734,661.1123) .. controls (368.2437,658.9198)
    and (366.7904,655.9781) .. (366.2816,652.8926) .. controls (365.7728,649.8071)
    and (366.1931,646.5911) .. (367.3626,643.6909) .. controls (368.5320,640.7906)
    and (370.4368,638.2058) .. (372.7785,636.1333) .. controls (375.1202,634.0608)
    and (377.8919,632.4946) .. (380.8346,631.4366) .. controls (386.7201,629.3206)
    and (393.1862,629.2506) .. (399.3581,630.2625) .. controls (405.5300,631.2745)
    and (411.4767,633.3260) .. (417.3824,635.3850) .. controls (440.3746,643.4010)
    and (463.9431,651.7780) .. (488.2825,651.0739) .. controls (509.3214,650.4653)
    and (530.0955,642.8046) .. (546.4925,629.6082);
    
    
    %x-axis
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=1.7pt] (32.3523,685.2737) -- (623.5039,685.2737);  
    %y-axis
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=1.7pt] (162.5371,225.4824) -- (162.5371,686.4492);
    
    %x-axis arrow
    \path[draw=black,fill=black,even odd rule,line width=1.7pt]
    (611.9033,685.3686) -- (608.2633,690.0086) -- (623.5033,685.3686) --
    (608.2633,680.7286) -- cycle;
    %y-axis arrow
    \path[draw=black,fill=black,even odd rule,line width=1.7pt]
    (162.5371,237.0830) -- (167.1771,240.7230) -- (162.5371,225.4830) --
    (157.8971,240.7230) -- cycle;
       

	%Left arrow curve
	\path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
	odd rule,line width=0.808pt] (157.2344,688.6523) .. controls
	(152.0012,691.5920) and (146.7226,694.4515) .. (141.4004,697.2266) .. controls
	(136.5055,699.7788) and (131.5748,702.2572) .. (126.4297,704.1660) .. controls
	(122.3383,705.6839) and (118.1124,706.8419) .. (113.8496,707.8594) .. controls
	(98.0654,711.6268) and (81.8228,713.4748) .. (65.5957,713.3516) --
	(65.5879,714.3633) .. controls (81.8969,714.4871) and (98.2202,712.6282) ..
	(114.0840,708.8418) .. controls (118.3683,707.8192) and (122.6341,706.6519) ..
	(126.7813,705.1133) .. controls (131.9965,703.1784) and (136.9637,700.6778) ..
	(141.8672,698.1211) .. controls (147.1988,695.3411) and (152.4882,692.4780) ..
	(157.7305,689.5332) -- cycle;
	
	%Left arrow cap
	\path[draw=black,fill=black,even odd rule,line width=0.862pt]
	(148.6738,694.0419) -- (147.1296,699.5447) -- (157.4825,689.0937) --
	(143.1710,692.4977) -- cycle;

  	%Interval line
  	\path[draw=black,line join=miter,line cap=butt,even odd rule,line width=2.056pt]
    (163.8327,727.5372) -- (382.4599,727.5372);

   	%Left limit interval
  	\path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.681pt]
    (163.0954,717.6006) -- (163.0954,737.4660);
    
    %Right limit interval
  	\path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.788pt]
    (381.9422,717.6006) -- (381.9422,737.4660);
    
    %Gamma Interval Limit Left
  	\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=2.040pt] (164.1431,679.2655) -- (164.1431,692.4511);
    
    %Gamma Interval Limit Right
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=2.040pt] (213.2179,679.2655) -- (213.2179,692.4511);
    
    %Gamma Interval    
  	\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=3.550pt] (164.1431,685.1777) -- (213.2179,685.1777);
    
   	%Dot at the origin
    \path[fill=black,line cap=round,miter limit=4.00,even odd rule,line
    width=0.000pt]
    (170.0039,686.9028)arc(22.850:108.383:6.275)arc(108.383:193.916:6.275)arc(193.916:279.448:6.275)arc(-80.552:4.981:6.275);
    
    
    \node at (160,200) {\normalsize $\lambda>0$};
    \node at (662, 685) {\normalsize $\mathbb R^{2m}$};
    \node at (240, 305) {\normalsize $\ocal \times (0,+\infty)$};
    \node at (80, 305) {\normalsize $\ocal^c \times (0,+\infty)$};
    \node at (390, 455) {\normalsize $\Omega$};
    \node at (52, 712) {\normalsize $\ccal$};
    \node at (273, 748) {\normalsize $\partial_0 \Omega$};    
    \node at (190, 705) {\normalsize $\Gamma$}; 
\end{tikzpicture}


